Graph Iterated Function Systems and Fractal Tops

Following the work of Louisa and Michael Barnsley on results in tops of iterated function systems, we extend their work to graph-directed iterated function systems by investigating the relationship between top addresses and shift spaces. For the simplest overlapping interval IFS, we find a sufficient condition for the closure of its tops code space to be a shift space of finite type. Likewise, we find that shift invariance properties do not directly extend to the graph-directed setting.

==> is_si.tex <==
\begin{figure}
\centering
    \begin{subfigure}{1\textwidth}
    \centering
    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

    %Straight Lines [id:da6068735787216737] 
    \draw    (61,229) -- (191,229) ;
    %Straight Lines [id:da6015226420658197] 
    \draw    (126,220) -- (126,229) ;
    %Straight Lines [id:da5718051564809377] 
    \draw    (61,220) -- (61,229) ;
    %Straight Lines [id:da6591834471690292] 
    \draw    (191,220) -- (191,229) ;
    %Straight Lines [id:da5579954451077436] 
\draw    (254,228) -- (384,228) ;
%Straight Lines [id:da6593629466687234] 
\draw    (319,219) -- (319,228) ;
%Straight Lines [id:da34581786327793873] 
\draw    (254,219) -- (254,228) ;
%Straight Lines [id:da493224329329772] 
\draw    (384,219) -- (384,228) ;
%Curve Lines [id:da45648740454109427] 
\draw    (61,229) .. controls (43.09,179.25) and (131.11,177.02) .. (90.62,230.19) ;
\draw [shift={(90,231)}, rotate = 307.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da16805096335441072] 
\draw    (254,228) .. controls (253.01,150.78) and (157.93,174.51) .. (155.06,222.54) ;
\draw [shift={(155,224)}, rotate = 271.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da92271041037688] 
\draw    (384,228) .. controls (423.6,198.3) and (355.39,164.68) .. (352.08,224.17) ;
\draw [shift={(352,226)}, rotate = 271.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3522753478948264] 
\draw    (191,229) .. controls (211.79,293.35) and (289.43,290.07) .. (292.92,232.75) ;
\draw [shift={(293,231)}, rotate = 91.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (113,235) node [anchor=north west][inner sep=0.75pt]   [align=left] {1/2};
% Text Node
\draw (55,235) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (184,235) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (249,233) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (307,233) node [anchor=north west][inner sep=0.75pt]   [align=left] {5/2};
% Text Node
\draw (380,233) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (73,169.4) node [anchor=north west][inner sep=0.75pt]    {$f_{1}$};
% Text Node
\draw (207,155.4) node [anchor=north west][inner sep=0.75pt]    {$f_{4}$};
% Text Node
\draw (394,172.4) node [anchor=north west][inner sep=0.75pt]    {$f_{2}$};
% Text Node
\draw (238,279.4) node [anchor=north west][inner sep=0.75pt]    {$f_{3}$};

\end{tikzpicture}
\end{subfigure}
    \hfill
    \vspace{0.5cm}
    \begin{subfigure}{1\textwidth} 
\centering
\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Free Drawing [id:dp37437401371816637] 
\draw  [line width=3] [line join = round][line cap = round] (111,150) .. controls (111,150.33) and (111,150.67) .. (111,151) ;
%Shape: Free Drawing [id:dp8895451459833239] 
\draw  [line width=3] [line join = round][line cap = round] (260,151) .. controls (261.33,151) and (261.33,151) .. (260,151) ;
\draw   (180,104) -- (190,110) -- (180,116) ;
%Curve Lines [id:da6292460760940293] 
\draw    (111,150) .. controls (151,120) and (189,77) .. (261,150) ;
%Curve Lines [id:da9012724966410715] 
\draw    (111,150) .. controls (151,120) and (147,233) .. (261,150) ;
\draw   (192,175) -- (182,181) -- (192,187) ;
%Shape: Ellipse [id:dp0009123680813727386] 
\draw   (55,150) .. controls (55,138.95) and (67.54,130) .. (83,130) .. controls (98.46,130) and (111,138.95) .. (111,150) .. controls (111,161.05) and (98.46,170) .. (83,170) .. controls (67.54,170) and (55,161.05) .. (55,150) -- cycle ;
\draw   (85,125) -- (75,131) -- (85,137) ;
%Shape: Ellipse [id:dp6306499573309219] 
\draw   (261,150) .. controls (261,138.95) and (273.54,130) .. (289,130) .. controls (304.46,130) and (317,138.95) .. (317,150) .. controls (317,161.05) and (304.46,170) .. (289,170) .. controls (273.54,170) and (261,161.05) .. (261,150) -- cycle ;
\draw   (285,125) -- (295,131) -- (285,137) ;

% Text Node
\draw (113,153.4) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (250,159.4) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (68,103.4) node [anchor=north west][inner sep=0.75pt]    {$f_{1}$};
% Text Node
\draw (180,80.4) node [anchor=north west][inner sep=0.75pt]    {$f_{4}$};
% Text Node
\draw (180,191.4) node [anchor=north west][inner sep=0.75pt]    {$f_{3}$};
% Text Node
\draw (307,111.4) node [anchor=north west][inner sep=0.75pt]    {$f_{2}$};


\end{tikzpicture}
\end{subfigure}


\caption{A relabelling of the graph IFS in figure \ref{fig:notinvariant} such that $\Sigma_\tops$ is shift invariant}
\label{fig:invariant}
\end{figure}




==> not_si.tex <==
\begin{figure}[h!]
    \centering
    \begin{subfigure}{1\textwidth}
        \centering
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6068735787216737] 
\draw    (61,229) -- (191,229) ;
%Straight Lines [id:da6015226420658197] 
\draw    (126,220) -- (126,229) ;
%Straight Lines [id:da5718051564809377] 
\draw    (61,220) -- (61,229) ;
%Straight Lines [id:da6591834471690292] 
\draw    (191,220) -- (191,229) ;
%Straight Lines [id:da5579954451077436] 
\draw    (254,228) -- (384,228) ;
%Straight Lines [id:da6593629466687234] 
\draw    (319,219) -- (319,228) ;
%Straight Lines [id:da34581786327793873] 
\draw    (254,219) -- (254,228) ;
%Straight Lines [id:da493224329329772] 
\draw    (384,219) -- (384,228) ;
%Curve Lines [id:da45648740454109427] 
\draw    (61,229) .. controls (43.09,179.25) and (131.11,177.02) .. (90.62,230.19) ;
\draw [shift={(90,231)}, rotate = 307.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da16805096335441072] 
\draw    (254,228) .. controls (253.01,150.78) and (157.93,174.51) .. (155.06,222.54) ;
\draw [shift={(155,224)}, rotate = 271.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da92271041037688] 
\draw    (384,228) .. controls (423.6,198.3) and (355.39,164.68) .. (352.08,224.17) ;
\draw [shift={(352,226)}, rotate = 271.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3522753478948264] 
\draw    (191,229) .. controls (211.79,293.35) and (289.43,290.07) .. (292.92,232.75) ;
\draw [shift={(293,231)}, rotate = 91.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (113,235) node [anchor=north west][inner sep=0.75pt]   [align=left] {1/2};
% Text Node
\draw (55,235) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (184,235) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (249,233) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (307,233) node [anchor=north west][inner sep=0.75pt]   [align=left] {5/2};
% Text Node
\draw (380,233) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (73,169.4) node [anchor=north west][inner sep=0.75pt]    {$f_{1}$};
% Text Node
\draw (207,155.4) node [anchor=north west][inner sep=0.75pt]    {$f_{2}$};
% Text Node
\draw (394,172.4) node [anchor=north west][inner sep=0.75pt]    {$f_{4}$};
% Text Node
\draw (238,279.4) node [anchor=north west][inner sep=0.75pt]    {$f_{3}$};


\end{tikzpicture}
    \end{subfigure}
    \hfill
    \vspace{0.5cm}
    \begin{subfigure}{1\textwidth}       
    \centering
    \begin{tikzpicture}[x=0.8pt,y=0.8pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Free Drawing [id:dp37437401371816637] 
\draw  [line width=3] [line join = round][line cap = round] (111,150) .. controls (111,150.33) and (111,150.67) .. (111,151) ;
%Shape: Free Drawing [id:dp8895451459833239] 
\draw  [line width=3] [line join = round][line cap = round] (260,151) .. controls (261.33,151) and (261.33,151) .. (260,151) ;
\draw   (180,104) -- (190,110) -- (180,116) ;
%Curve Lines [id:da6292460760940293] 
\draw    (111,150) .. controls (151,120) and (189,77) .. (261,150) ;
%Curve Lines [id:da9012724966410715] 
\draw    (111,150) .. controls (151,120) and (147,233) .. (261,150) ;
\draw   (192,175) -- (182,181) -- (192,187) ;
%Shape: Ellipse [id:dp0009123680813727386] 
\draw   (55,150) .. controls (55,138.95) and (67.54,130) .. (83,130) .. controls (98.46,130) and (111,138.95) .. (111,150) .. controls (111,161.05) and (98.46,170) .. (83,170) .. controls (67.54,170) and (55,161.05) .. (55,150) -- cycle ;
\draw   (85,125) -- (75,131) -- (85,137) ;
%Shape: Ellipse [id:dp6306499573309219] 
\draw   (261,150) .. controls (261,138.95) and (273.54,130) .. (289,130) .. controls (304.46,130) and (317,138.95) .. (317,150) .. controls (317,161.05) and (304.46,170) .. (289,170) .. controls (273.54,170) and (261,161.05) .. (261,150) -- cycle ;
\draw   (285,125) -- (295,131) -- (285,137) ;

% Text Node
\draw (113,153.4) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (250,159.4) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (68,103.4) node [anchor=north west][inner sep=0.75pt]    {$f_{1}$};
% Text Node
\draw (180,80.4) node [anchor=north west][inner sep=0.75pt]    {$f_{2}$};
% Text Node
\draw (180,191.4) node [anchor=north west][inner sep=0.75pt]    {$f_{3}$};
% Text Node
\draw (307,111.4) node [anchor=north west][inner sep=0.75pt]    {$f_{4}$};


\end{tikzpicture}
    \end{subfigure}
    \caption{A graph IFS such that $\Sigma_\tops$ is not shift invariant}
    \label{fig:notinvariant}
\end{figure}

==> nsi.tex <==
\begin{figure}
    \centering
    \begin{subfigure}{1\textwidth}
        \centering
        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6068735787216737] 
\draw    (61,229) -- (191,229) ;
%Straight Lines [id:da6015226420658197] 
\draw    (126,220) -- (126,229) ;
%Straight Lines [id:da5718051564809377] 
\draw    (61,220) -- (61,229) ;
%Straight Lines [id:da6591834471690292] 
\draw    (191,220) -- (191,229) ;
%Straight Lines [id:da5579954451077436] 
\draw    (254,228) -- (384,228) ;
%Straight Lines [id:da6593629466687234] 
\draw    (319,219) -- (319,228) ;
%Straight Lines [id:da34581786327793873] 
\draw    (254,219) -- (254,228) ;
%Straight Lines [id:da493224329329772] 
\draw    (384,219) -- (384,228) ;
%Straight Lines [id:da7712576364714969] 
\draw    (59,86) -- (189,86) ;
%Straight Lines [id:da5417566089475849] 
\draw    (124,77) -- (124,86) ;
%Straight Lines [id:da9571939384534494] 
\draw    (59,77) -- (59,86) ;
%Straight Lines [id:da3634765309813406] 
\draw    (189,77) -- (189,86) ;
%Straight Lines [id:da7041014747609622] 
\draw    (255,85) -- (385,85) ;
%Straight Lines [id:da01732005115629698] 
\draw    (320,76) -- (320,85) ;
%Straight Lines [id:da37607965622454165] 
\draw    (255,76) -- (255,85) ;
%Straight Lines [id:da6050593847409005] 
\draw    (385,76) -- (385,85) ;
%Straight Lines [id:da8638136295545877] 
\draw    (93,225) -- (93,91) ;
\draw [shift={(93,89)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da26957238403937755] 
\draw    (157,226) -- (156.01,93) ;
\draw [shift={(156,91)}, rotate = 89.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da19944790392418743] 
\draw    (189,77) .. controls (198.9,24.53) and (270.55,34.79) .. (281.68,80.6) ;
\draw [shift={(282,82)}, rotate = 257.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da07866706358162645] 
\draw    (59,234) .. controls (62.9,317.85) and (93.42,257.2) .. (102.36,234.66) ;
\draw [shift={(103,233)}, rotate = 110.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07143008777276338] 
\draw    (354,225) -- (353.33,135.01) -- (353.01,92) ;
\draw [shift={(353,90)}, rotate = 89.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5247526557472433] 
\draw    (189,234) .. controls (184.05,287.46) and (138.92,287.01) .. (150.63,239.46) ;
\draw [shift={(151,238)}, rotate = 104.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8650417528072452] 
\draw    (197,228) .. controls (218.78,273.54) and (256.24,258.31) .. (295.8,228.9) ;
\draw [shift={(297,228)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da13912765685855555] 
\draw    (195,237) .. controls (191.08,320.3) and (322.58,247.05) .. (347.6,230.91) ;
\draw [shift={(349,230)}, rotate = 146.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da27973541394203427] 
\draw    (260,92) -- (180.08,217.31) ;
\draw [shift={(179,219)}, rotate = 302.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Free Drawing [id:dp8078516584025963] 
\draw  [line width=3] [line join = round][line cap = round] (189,85) .. controls (189,85) and (189,85) .. (189,85) ;
%Shape: Free Drawing [id:dp0791619121381435] 
\draw  [line width=3] [line join = round][line cap = round] (191,84) .. controls (188.21,84) and (186.78,89.26) .. (189,90) .. controls (190.75,90.58) and (194.42,89.85) .. (193,87) .. controls (192.64,86.28) and (190.36,85.55) .. (189,86) .. controls (186.91,86.7) and (194.82,87) .. (191,87) ;
%Shape: Free Drawing [id:dp5745713860276485] 
\draw  [line width=3] [line join = round][line cap = round] (255,228) .. controls (255,231.15) and (259.63,227.97) .. (257,226) .. controls (252,222.25) and (253,227.48) .. (253,229) .. controls (253,229.67) and (250.37,228.79) .. (251,229) .. controls (252,229.33) and (254.94,228.47) .. (254,228) .. controls (250.09,226.05) and (253.02,230.98) .. (254,230) .. controls (255.42,228.58) and (252,229) .. (252,229) .. controls (252,229) and (253,228.29) .. (253,230) ;
%Shape: Free Drawing [id:dp5949528960120816] 
\draw  [line width=3] [line join = round][line cap = round] (320,85) .. controls (320,87.9) and (324.03,85.34) .. (323,85) .. controls (318.17,83.39) and (319,89) .. (319,89) .. controls (319,89) and (319.55,86.83) .. (319,86) .. controls (318.63,85.45) and (316.33,86) .. (317,86) .. controls (317.33,86) and (321,87) .. (320,85) .. controls (318.47,81.94) and (315.61,85.54) .. (317,86) .. controls (318.92,86.64) and (324.99,85.4) .. (323,85) .. controls (321.37,84.67) and (319.63,84.67) .. (318,85) .. controls (317.67,85.07) and (317.7,85.85) .. (318,86) .. controls (318.6,86.3) and (320,86) .. (320,86) .. controls (320,86) and (316.45,86.48) .. (318,87) .. controls (318.95,87.32) and (320.05,87.32) .. (321,87) .. controls (322.03,86.66) and (318,84.1) .. (318,87) ;

% Text Node
\draw (231,18.4) node [anchor=north west][inner sep=0.75pt]    {$f_{1}$};
% Text Node
\draw (160,278.4) node [anchor=north west][inner sep=0.75pt]    {$f_{4}$};
% Text Node
\draw (364,147.4) node [anchor=north west][inner sep=0.75pt]    {$f_{2}$};
% Text Node
\draw (166,147.4) node [anchor=north west][inner sep=0.75pt]    {$f_{3}$};
% Text Node
\draw (68,149.4) node [anchor=north west][inner sep=0.75pt]    {$f_{5}$};
% Text Node
\draw (62,279.4) node [anchor=north west][inner sep=0.75pt]    {$f_{6}$};
% Text Node
\draw (226,233.4) node [anchor=north west][inner sep=0.75pt]    {$f_{7}$};
% Text Node
\draw (287,268.4) node [anchor=north west][inner sep=0.75pt]    {$f_{8}$};
% Text Node
\draw (221.5,158.9) node [anchor=north west][inner sep=0.75pt]    {$f_{9}$};
% Text Node
\draw (175,89.4) node [anchor=north west][inner sep=0.75pt]    {$\pi ( 3\overline{4})$};
% Text Node
\draw (236,195.4) node [anchor=north west][inner sep=0.75pt]    {$\pi ( 7\overline{6})$};
% Text Node
\draw (298,44.4) node [anchor=north west][inner sep=0.75pt]    {$\pi ( 27\overline{6}) \ =\ \pi ( 13\overline{4})$};
\end{tikzpicture}
    \end{subfigure}
    
    \hfill
    \vspace{0.5cm}
    
    \begin{subfigure}{1\textwidth}
        \centering
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Free Drawing [id:dp6868918021785251] 
\draw  [line width=3] [line join = round][line cap = round] (129,80) .. controls (129.47,80) and (130,80.53) .. (130,81) ;
%Shape: Free Drawing [id:dp3769791330686081] 
\draw  [line width=3] [line join = round][line cap = round] (309,80) .. controls (309,78.67) and (309,78.67) .. (309,80) ;
%Shape: Free Drawing [id:dp19711487264407035] 
\draw  [line width=3] [line join = round][line cap = round] (129,192) .. controls (129,193.5) and (130,193.5) .. (130,192) ;
%Shape: Free Drawing [id:dp8171956101910876] 
\draw  [line width=3] [line join = round][line cap = round] (309,192) .. controls (309,191.33) and (308.14,188.86) .. (307,190) .. controls (305.78,191.22) and (309,190.29) .. (309,192) -- cycle ;
%Curve Lines [id:da7916491346117838] 
\draw    (131,80) .. controls (171,50) and (252,45) .. (308,79) ;
\draw   (221,48) -- (212,55) -- (221,62) ;
%Curve Lines [id:da3179836177663684] 
\draw    (309,191) .. controls (329,170) and (323,96) .. (308,79) ;
\draw   (327.05,126.99) -- (321.01,137.97) -- (315.07,126.93) ;
%Curve Lines [id:da8348979377421266] 
\draw    (131,80) .. controls (105,123) and (121,183) .. (128,194) ;
\draw   (122.05,124.99) -- (116.01,135.97) -- (110.07,124.93) ;
%Curve Lines [id:da6786775769055173] 
\draw    (131,80) .. controls (171,145) and (121,183) .. (128,194) ;
\draw   (152.05,129.99) -- (146.01,140.97) -- (140.07,129.93) ;
%Shape: Ellipse [id:dp676820859878575] 
\draw   (93.89,175.75) .. controls (113.69,177.55) and (128.96,185.72) .. (128,194) .. controls (127.04,202.28) and (110.2,207.52) .. (90.4,205.71) .. controls (70.59,203.91) and (55.32,195.74) .. (56.28,187.46) .. controls (57.25,179.18) and (74.08,173.94) .. (93.89,175.75) -- cycle ;
\draw   (80.79,168.33) -- (92.98,176.25) -- (79.33,181.25) ;
%Shape: Ellipse [id:dp6824088979697345] 
\draw   (131.83,235.2) .. controls (122.18,216) and (120.47,197.56) .. (128,194) .. controls (135.53,190.44) and (149.47,203.13) .. (159.12,222.33) .. controls (168.77,241.53) and (170.49,259.97) .. (162.95,263.53) .. controls (155.42,267.08) and (141.49,254.4) .. (131.83,235.2) -- cycle ;
\draw   (138.41,255.64) -- (135.51,241.41) -- (148.65,247.62) ;
%Curve Lines [id:da11972428384454603] 
\draw    (128,194) .. controls (168,164) and (269,179) .. (309,191) ;
%Curve Lines [id:da0930958003996003] 
\draw    (128,194) .. controls (233,202) and (281,214) .. (309,191) ;
\draw   (223,170) -- (214,177) -- (223,184) ;
\draw   (223,194) -- (214,201) -- (223,208) ;
%Curve Lines [id:da19164362016814218] 
\draw    (128,194) .. controls (168,164) and (268,109) .. (308,79) ;
\draw   (220.36,129.76) -- (234.48,126.32) -- (228.77,139.68) ;

% Text Node
\draw (88,118.4) node [anchor=north west][inner sep=0.75pt]    {$f_{5}$};
% Text Node
\draw (151,100.4) node [anchor=north west][inner sep=0.75pt]    {$f_{3}$};
% Text Node
\draw (106,65.4) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (316,58.4) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (104,207.4) node [anchor=north west][inner sep=0.75pt]    {$v_{3}$};
% Text Node
\draw (311,194.4) node [anchor=north west][inner sep=0.75pt]    {$v_{4}$};
% Text Node
\draw (230,28.4) node [anchor=north west][inner sep=0.75pt]    {$f_{1}$};
% Text Node
\draw (239,126.4) node [anchor=north west][inner sep=0.75pt]    {$f_{9}$};
% Text Node
\draw (328,118.4) node [anchor=north west][inner sep=0.75pt]    {$f_{2}$};
% Text Node
\draw (221,210.4) node [anchor=north west][inner sep=0.75pt]    {$f_{8}$};
% Text Node
\draw (239,156.4) node [anchor=north west][inner sep=0.75pt]    {$f_{7}$};
% Text Node
\draw (54,154.4) node [anchor=north west][inner sep=0.75pt]    {$f_{4}$};
% Text Node
\draw (128,261.4) node [anchor=north west][inner sep=0.75pt]    {$f_{6}$};


\end{tikzpicture}
    \end{subfigure}
    
    
    \caption{A graph IFS for which $\Sigma_\tops$ is not shift invariant for any ordering}
    \label{fig:neverinvariant}

\end{figure}

==> overlap.tex <==
\begin{figure}[h!]
    \centering
    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8538412639120918] 
\draw    (88,200) -- (262,201) ;
%Straight Lines [id:da11453653458985902] 
\draw    (88,188) -- (88,200) ;
%Straight Lines [id:da2988197746193102] 
\draw    (262,189) -- (262,201) ;
%Straight Lines [id:da8167036611942167] 
\draw    (148,188) -- (148,200) ;
%Straight Lines [id:da22413470775045052] 
\draw    (207,189) -- (207,201) ;
%Straight Lines [id:da7127190202762601] 
\draw    (88,176) -- (208,177) ;
%Straight Lines [id:da7780766976992701] 
\draw    (146,232) -- (263,232) ;
%Curve Lines [id:da006501893453649377] 
\draw    (88,200) .. controls (21.33,191.05) and (98.22,79.13) .. (113.77,170.61) ;
\draw [shift={(114,172)}, rotate = 260.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6730193891954108] 
\draw    (262,201) .. controls (310.76,208.96) and (242.69,310.97) .. (215.41,239.1) ;
\draw [shift={(215,238)}, rotate = 69.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (81,205.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (258,204.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (202,206.4) node [anchor=north west][inner sep=0.75pt]    {$\rho $};
% Text Node
\draw (127,204.4) node [anchor=north west][inner sep=0.75pt]    {$1-\rho $};
% Text Node
\draw (44,132.4) node [anchor=north west][inner sep=0.75pt]    {$f_{1}$};
% Text Node
\draw (281,230.4) node [anchor=north west][inner sep=0.75pt]    {$f_{2}$};


\end{tikzpicture}
    \caption{The overlapping IFS with two maps}
    \label{overlap example}
\end{figure}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        



==> ssi.tex <==
\begin{figure}
    \centering
    
    \begin{subfigure}{1\textwidth}
        \centering
        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8538412639120918] 
\draw    (52,189) -- (185,190) ;
%Straight Lines [id:da11453653458985902] 
\draw    (52,177) -- (52,189) ;
%Straight Lines [id:da2988197746193102] 
\draw    (185,178) -- (185,190) ;
%Curve Lines [id:da006501893453649377] 
\draw    (52,189) .. controls (-14.67,180.05) and (70.14,93.87) .. (85.77,185.6) ;
\draw [shift={(86,187)}, rotate = 260.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6730193891954108] 
\draw    (276,190) .. controls (228.24,133.28) and (160.68,103.3) .. (153.11,178.85) ;
\draw [shift={(153,180)}, rotate = 275.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6997372129962747] 
\draw    (276,190) -- (409,191) ;
%Straight Lines [id:da5924342842867816] 
\draw    (276,178) -- (276,190) ;
%Straight Lines [id:da8827461923711599] 
\draw    (409,179) -- (409,191) ;
%Curve Lines [id:da43515015822112946] 
\draw    (276,190) .. controls (244.16,141.24) and (314.29,94.47) .. (308.1,185.62) ;
\draw [shift={(308,187)}, rotate = 274.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6272248243755842] 
\draw    (118.5,177.5) -- (118.5,189.5) ;
%Straight Lines [id:da5258009717700138] 
\draw    (342.5,178.5) -- (342.5,190.5) ;
%Curve Lines [id:da16859228554909444] 
\draw    (185,190) .. controls (250.67,292.49) and (335.15,243.5) .. (381.31,191.78) ;
\draw [shift={(382,191)}, rotate = 131.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (45,194.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (180,195.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (8,121.4) node [anchor=north west][inner sep=0.75pt]    {$f_{i}$};
% Text Node
\draw (173,109.4) node [anchor=north west][inner sep=0.75pt]    {$f_{k}$};
% Text Node
\draw (269,195.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (403,195.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (281,108.4) node [anchor=north west][inner sep=0.75pt]    {$f_{j}$};
% Text Node
\draw (335,238.4) node [anchor=north west][inner sep=0.75pt]    {$f_{l}$};
\end{tikzpicture}
    \end{subfigure}
    
    \hfill
    \vspace{0.5cm}
    \begin{subfigure}{1\textwidth}
        \centering
        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
        \begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Free Drawing [id:dp37437401371816637] 
\draw  [line width=3] [line join = round][line cap = round] (111,150) .. controls (111,150.33) and (111,150.67) .. (111,151) ;
%Shape: Free Drawing [id:dp8895451459833239] 
\draw  [line width=3] [line join = round][line cap = round] (260,151) .. controls (261.33,151) and (261.33,151) .. (260,151) ;
\draw   (180,104) -- (190,110) -- (180,116) ;
%Curve Lines [id:da6292460760940293] 
\draw    (111,150) .. controls (151,120) and (189,77) .. (261,150) ;
%Curve Lines [id:da9012724966410715] 
\draw    (111,150) .. controls (151,120) and (147,233) .. (261,150) ;
\draw   (192,175) -- (182,181) -- (192,187) ;
%Shape: Ellipse [id:dp0009123680813727386] 
\draw   (55,150) .. controls (55,138.95) and (67.54,130) .. (83,130) .. controls (98.46,130) and (111,138.95) .. (111,150) .. controls (111,161.05) and (98.46,170) .. (83,170) .. controls (67.54,170) and (55,161.05) .. (55,150) -- cycle ;
\draw   (85,125) -- (75,131) -- (85,137) ;
%Shape: Ellipse [id:dp6306499573309219] 
\draw   (261,150) .. controls (261,138.95) and (273.54,130) .. (289,130) .. controls (304.46,130) and (317,138.95) .. (317,150) .. controls (317,161.05) and (304.46,170) .. (289,170) .. controls (273.54,170) and (261,161.05) .. (261,150) -- cycle ;
\draw   (285,125) -- (295,131) -- (285,137) ;

% Text Node
\draw (113,153.4) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (250,159.4) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (68,103.4) node [anchor=north west][inner sep=0.75pt]    {$f_{i}$};
% Text Node
\draw (180,80.4) node [anchor=north west][inner sep=0.75pt]    {$f_{k}$};
% Text Node
\draw (180,191.4) node [anchor=north west][inner sep=0.75pt]    {$f_{l}$};
% Text Node
\draw (307,111.4) node [anchor=north west][inner sep=0.75pt]    {$f_{j}$};


\end{tikzpicture}
    \end{subfigure}
    
    \caption{A graph IFS for which $\Sigma_\tops$ is shift invariant for every ordering of the edges}
    \label{fig:ssi}
\end{figure}

==> ssi_no_ref.tex <==
\begin{figure}
        \centering
      

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da06203143606162742] 
\draw    (99,120) -- (212,120) ;
%Straight Lines [id:da11146158773428061] 
\draw    (280,120) -- (393,120) ;
%Straight Lines [id:da5209700840402354] 
\draw    (199,190) -- (312,190) ;
%Straight Lines [id:da6491691138967024] 
\draw    (99,120) -- (99,112) ;
%Straight Lines [id:da11014818926020253] 
\draw    (212,120) -- (212,112) ;
%Straight Lines [id:da8878008787028981] 
\draw    (280,120) -- (280,112) ;
%Straight Lines [id:da9853811131723456] 
\draw    (393,120) -- (393,112) ;
%Straight Lines [id:da29666779470271787] 
\draw    (199,190) -- (199,182) ;
%Straight Lines [id:da013643334958804543] 
\draw    (312,190) -- (312,182) ;
%Straight Lines [id:da2779833588378966] 
\draw    (155.5,120) -- (155.5,112) ;
%Straight Lines [id:da32648001528853854] 
\draw    (336.5,120) -- (336.5,112) ;
%Straight Lines [id:da6429796339196916] 
\draw    (255.5,190) -- (255.5,182) ;
%Curve Lines [id:da6358321162209437] 
\draw    (199,190) .. controls (133.99,217.58) and (123.31,160.75) .. (125.87,124.64) ;
\draw [shift={(126,123)}, rotate = 94.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da15023938942991988] 
\draw    (312,190) .. controls (351.2,160.6) and (361.59,153.29) .. (371.4,124.77) ;
\draw [shift={(372,123)}, rotate = 108.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3939290900593304] 
\draw    (212,120) .. controls (251.6,90.3) and (299.04,70.4) .. (311.63,112.7) ;
\draw [shift={(312,114)}, rotate = 254.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7333380888714869] 
\draw    (280,120) .. controls (240.6,66.81) and (203.14,82.51) .. (181.96,113.57) ;
\draw [shift={(181,115)}, rotate = 303.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2089481610528099] 
\draw    (212,120) .. controls (251.4,90.45) and (287.89,141.43) .. (288.02,182.15) ;
\draw [shift={(288,184)}, rotate = 271.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5347053939291233] 
\draw    (280,120) .. controls (228.06,146.46) and (241.43,154.67) .. (225.98,182.28) ;
\draw [shift={(225,184)}, rotate = 300.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;




\end{tikzpicture}

        \caption{A graph IFS with no self-referencing maps for which $\Sigma_\tops$ is shift invariant for every ordering}
        \label{fig:ssi no self ref}
    \end{figure}
